Availability-Aware Cell Association for Hybrid Power Supply Networks with Adaptive Bias

New challenges have emerged from the integration of renewable energy sources within the conventional electrical grid which powers base stations (BS). Energy-aware traffic offloading brings a promising solution to maintain the user performance while reducing the carbon footprint. Focusing on downlink cellular networks consisting of on-grid, off-grid and hybrid BSs, we propose a novel power-aware biased cell association where each user independently partitions BSs into two sets and applies different association biases for each, depending on the type of power, renewable or not, that can be requested for service. The gain provided by such strategy regarding the probability of power outage and the average grid power consumption is investigated. To capture their dual nature, the bias applied for association with a hybrid BS is not constant among users nor over time, and is dynamically tailored to the fluctuations of the BS battery level, the user power requirement and the estimated power consumed to serve other users potentially associated with the same BS. Such approach allows to efficiently share the available energy among BSs and turns high heterogeneity in the BS powering into advantage.

==> Figure_Ongrid_varrho_HYEH_OGvary.tex <==
\centering \resizebox{0.62\columnwidth}{!}{%
\begin{tikzpicture}[scale=4,cap=round,>=latex]

% \pgfplotsset{
%    grid style = {
%      dash pattern = on 0.05mm off 1mm,
%      line cap = round,
%      black,
%      line width = 0.5pt
%    }
%  }


  \begin{axis}[%
  ymin=-3, ymax = 20,
  xmin=0.5, xmax = 5,
%  ytick= {0, 0.1 , ..., 1.5},
  	%xticklabels= {$\frac{1}{\pi 150^2}$, $\frac{1}{\pi 125^2}$, $\frac{1}{\pi 100^2}$, $\frac{1}{\pi 75^2}$, $\frac{1}{\pi 50^2}$},
	xlabel= {$\beta_A$ (for CA-A$\beta$) / $\beta_{EH}$ (for CA-F$\beta$)},%
    ylabel= {Gain $\varrho$},%
    y label style={at={(axis description cs:-0.1,0.5)},rotate=0,anchor=south},
	every axis/.append style={font=\footnotesize},  
    grid=major,% at={(axis cs:25,0.295)}
    legend style={nodes=right, at={(axis cs: 5.25,12)}, anchor= north west},%
%    legend pos={north west},%
    mark size=2pt]

%
%
%%%%%%%%%%%%%%%%% LEGEND

\addplot[solid,color=black, mark=diamond*,mark size=2pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY0150 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_vary_HYEH_80.txt};
\addlegendentry{r=150m};

\addplot[solid,color=black, mark=triangle*,mark size=2pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY0200 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_vary_HYEH_80.txt};
\addlegendentry{r=200m};
%%%
\addplot[solid,color=black,mark=star, mark options={solid,fill=black}, mark size=2pt, line width=0.5] table[x=betaA ,y=HY0300 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_vary_HYEH_80.txt};
\addlegendentry{r=300m};
%%%
%\addplot[solid,color=black,mark=*, mark options={solid,fill=black}, mark size=2pt,line width=0.5] table[x=betaA ,y=HY0400 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_vary_HYEH_80.txt};
%\addlegendentry{r=400m};

\addplot[solid,color=black,mark=*, mark options={solid,fill=black}, mark size=2pt,  line width=0.5] table[x=betaA ,y=HY0600 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_vary_HYEH_80.txt};
\addlegendentry{r=600m};
%
%\addplot[solid,color=black,mark=diamond*, mark options={solid,fill=black}, mark size=3pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY0600 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_vary_HYEH_80.txt};
%\addlegendentry{r=600m};
%
\addplot[solid,color=black,mark=square*, mark options={solid,fill=black}, mark size=2pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_court_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{r$\rightarrow \infty$};



%%%%%%%
%%
%\addplot[solid,color=black, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{CA-A$\beta$};
%
%\addplot[dotted,color=blue!60, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{CA-F$\beta$};

%%%%%%%%%%%%%%%%
%
\addplot[solid,color=black, mark=square*,mark size=2pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};
%
%\addplot[solid,color=black, mark=square*,mark size=2pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};
%
%\addplot[solid,color=black, mark=*,mark size=2pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};
%




%%%%%%%%%%%%%%%

\addplot[dotted,color=blue!60, mark size=2pt, mark=square*,mark options={solid,fill=blue!40}, mark phase=1, mark repeat=2,line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addplot[dotted,color=blue!60,mark=square*,mark size=2pt, mark options={solid,fill=blue!40}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};


\addplot[dotted,color=blue!60, mark size=2pt, mark=diamond*,mark options={solid,fill=blue!40}, line width=0.5] table[x=betaA ,y=HY0150 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_vary_HYEH_80.txt};

\addplot[dotted,color=blue!60, mark size=2pt, mark=star,mark options={solid,fill=blue!40}, line width=0.5] table[x=betaA ,y=HY0300 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_vary_HYEH_80.txt};


%%%%%%%%%%%%%%% 
\addplot[only marks,color=red, mark size=3pt, mark=x,mark options={solid,fill=red}, line width=1] coordinates
{(2.100000, 9.597391)};

\addplot[only marks,color=red, mark size=3pt, mark=x,mark options={solid,fill=red}, line width=1] coordinates
{(2.7,15.320542)};

\addplot[only marks,color=red, mark size=3pt, mark=x,mark options={solid,fill=red}, line width=1] coordinates
{(3.4, 19.250972)};

\addplot[only marks,color=red, mark size=3pt, mark=x,mark options={solid,fill=red}, line width=1] coordinates
{(3.9,14.953528)};


\addplot[only marks,color=red, mark size=3pt, mark=x,mark options={solid,fill=red}, line width=1] coordinates
{(4,11.607296)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \end{axis}
\end{tikzpicture}
}
%\label{fig:outage_Prob_MT}

==> Figure_Ongrid_varrho_HYEH_distance.tex <==
\centering \resizebox{0.62\columnwidth}{!}{%
\begin{tikzpicture}[scale=4,cap=round,>=latex]

% \pgfplotsset{
%    grid style = {
%      dash pattern = on 0.05mm off 1mm,
%      line cap = round,
%      black,
%      line width = 0.5pt
%    }
%  }


  \begin{axis}[%
  ymin=-3, ymax = 40,
  xmin=0.5, xmax = 5,
%  ytick= {0, 0.1 , ..., 1.5},
  	%xticklabels= {$\frac{1}{\pi 150^2}$, $\frac{1}{\pi 125^2}$, $\frac{1}{\pi 100^2}$, $\frac{1}{\pi 75^2}$, $\frac{1}{\pi 50^2}$},
	xlabel= {$\beta_A$ (for CA-A$\beta$) / $\beta_{EH}$ (for CA-F$\beta$)},%
    ylabel= {Gain $\varrho$},%
    y label style={at={(axis description cs:-0.1,0.5)},rotate=0,anchor=south},
	every axis/.append style={font=\footnotesize},  
    grid=major,% at={(axis cs:25,0.295)}
   legend style={nodes=right, at={(axis cs: 5.25, 30)},anchor=north west },%,font=\scriptsize, },%
   %    legend pos={north west},%
    mark size=2pt]

%
%
%%%%%%%%%%%%%%%%% LEGEND
%%
%\addplot[only marks,color=black, mark=triangle,mark options={solid}, mark phase=1,  mark repeat=1,line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{$\lambda = \frac{1}{\pi 60^2}$};
%%%%
%\addplot[only marks,color=black,mark=square, mark options={solid}, mark phase=1,  mark repeat=1, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};
%\addlegendentry{$\lambda = \frac{1}{\pi 70^2}$};
%%%
%\addplot[only marks,color=black,mark=o, mark options={solid}, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{$\lambda = \frac{1}{\pi 80^2}$};
%
%\addplot[only marks,color=black,mark=diamond, mark options={solid}, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{$\lambda = \frac{1}{\pi 90^2}$};

%%%%%%
%
%\addplot[solid,color=blue, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{$\varrho_{\textit{Adapt}}$-$\beta $};
%
%\addplot[solid,color=black, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{$\varrho_{\textit{Fixed}}$-$\beta $};
%
%


%%%%%%%%%%%%%%%

\addplot[solid,color=black, mark=*,mark size=2.5pt, mark options={solid}, mark phase=2, mark repeat=4,line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_court_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};
\addlegendentry{R=70m};

\addplot[solid,color=black, mark=square*,mark size=2.5pt, mark options={solid}, mark phase=2, mark repeat=4,line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_court_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{R=80m};

\addplot[solid,color=black, mark=triangle*,mark size=2.5pt, mark options={solid}, mark phase=2, mark repeat=4,line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_90.txt};
\addlegendentry{R=90m};

\addplot[solid,color=black, mark=star,mark size=2.5pt, mark options={solid}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_95.txt};
\addlegendentry{R=95m};

\addplot[solid,color=black, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_70.txt};
\addlegendentry{CA-A$\beta$};
\addplot[dotted,color=blue!60, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{CA-F$\beta$};

\addplot[solid,color=black, mark=*,mark size=2.5pt, mark options={solid}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_70.txt};
\addplot[solid,color=black, mark=square*,mark size=2.5pt, mark options={solid}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};
\addplot[solid,color=black, mark=triangle*,mark size=2.5pt, mark options={solid},line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_90.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\addplot[dotted,color=blue!60, mark=o*,mark size=2.5pt, mark options={solid,fill=blue!40},line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};

\addplot[dotted,color=blue!60, mark size=2pt, mark=square*,mark options={solid,fill=blue!40}, mark phase=1, mark repeat=2,line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[dotted,color=blue!60, mark=triangle*,mark size=2pt, mark options={solid,fill=blue!40},line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_90.txt};

\addplot[dotted,color=blue!60,mark=square*,mark size=2pt, mark options={solid,fill=blue!40}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[dotted,color=blue!60, mark=star,mark size=2pt, mark options={solid,fill=blue!40},line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_95.txt};

    \end{axis}
\end{tikzpicture}
}
%\label{fig:outage_Prob_MT}

==> Figure_Ongrid_varrho_HYEH_pourcentage.tex <==
\centering \resizebox{0.62\columnwidth}{!}{%
\begin{tikzpicture}[scale=4,cap=round,>=latex]

% \pgfplotsset{
%    grid style = {
%      dash pattern = on 0.05mm off 1mm,
%      line cap = round,
%      black,
%      line width = 0.5pt
%    }
%  }


  \begin{axis}[%
  ymin=-3, ymax = 25,
  xmin=0.5, xmax = 5,
%  ytick= {0, 0.1 , ..., 1.5},
  	%xticklabels= {$\frac{1}{\pi 150^2}$, $\frac{1}{\pi 125^2}$, $\frac{1}{\pi 100^2}$, $\frac{1}{\pi 75^2}$, $\frac{1}{\pi 50^2}$},
	xlabel= {$\beta_A$ (for CA-A$\beta$) / $\beta_{EH}$ (for CA-F$\beta$)},%
    ylabel= {Gain $\varrho$},%
    y label style={at={(axis description cs:-0.1,0.5)},rotate=0,anchor=south},
	every axis/.append style={font=\footnotesize},  
    grid=major,% at={(axis cs:25,0.295)}
    legend style={nodes=right, at={(axis cs: 5.25, 20)},anchor=north west },%,font=\scriptsize, },%
%    legend pos={north west},%
    mark size=2pt]

%
%
%%%%%%%%%%%%%%%%% LEGEND

\addplot[solid,color=black, mark=triangle*,mark options={solid,fill=black}, mark size=2.5pt, mark phase=2,  mark repeat=4,line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Adapt_VarRho_court_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{c=0.2};

\addplot[solid,color=black, mark=star,mark size=2.5pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY025 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80_autres.txt};
\addlegendentry{c=0.25};
%%%
\addplot[solid,color=black,mark=square*, mark options={solid,fill=black}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_court_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{c=0.4};
%%
\addplot[solid,color=black,mark=*, mark options={solid,fill=black}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_court_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{c=0.6};
%
\addplot[solid,color=black,mark=diamond*, mark options={solid,fill=black}, mark size=3pt, mark phase=1,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY08 ,col sep=semicolon] {./Adapt_VarRho_court_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{c=0.8};

%%%%%%
%
\addplot[solid,color=black, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{CA-A$\beta$};

\addplot[dotted,color=blue!60, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{CA-F$\beta$};

%%%%%%%%%%%%%%%%

\addplot[solid,color=black, mark=triangle*,mark size=2.5pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[solid,color=black, mark=square*,mark size=2.5pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[solid,color=black, mark=*,mark size=2.5pt, mark options={solid,fill=black}, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};





%%%%%%%%%%%%%%%

\addplot[dotted,color=blue!60,mark=triangle*,mark size=2pt, mark options={solid,fill=blue!40}, mark phase=2,  mark repeat=2, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[dotted,color=blue!60,mark=diamond*,mark size=2.5pt, mark options={solid,fill=blue!40}, mark phase=1,  mark repeat=2, line width=0.5] table[x=betaA ,y=HY08 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[dotted,color=blue!60,mark=triangle*,mark size=2pt, mark options={solid,fill=blue!40}, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Fixed_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[dotted,color=blue!60,mark=diamond*,mark size=2.5pt, mark options={solid,fill=blue!40}, line width=0.5] table[x=betaA ,y=HY08 ,col sep=semicolon] {./Fixed_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[dotted,color=blue!60,mark size=2pt, mark options={solid,fill=blue!40}, mark phase=2,  mark repeat=2, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addplot[dotted,color=blue!60,mark=square*,mark size=2pt, mark options={solid,fill=blue!40}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_VarRho_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[solid,color=black,mark=*, mark options={solid,fill=black}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_court_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};


    \end{axis}
\end{tikzpicture}
}
%\label{fig:outage_Prob_MT}

==> Figure_Power_Consumption.tex <==
\centering \resizebox{0.45\columnwidth}{!}{%
\begin{tikzpicture}[scale=4,cap=round,>=latex]

% \pgfplotsset{
%    grid style = {
%      dash pattern = on 0.05mm off 1mm,
%      line cap = round,
%      black,
%      line width = 0.5pt
%    }
%  }


  \begin{axis}[%
  %ymin=-3,
   ymax = 9,
  xmin=0.5, xmax = 5,
%  ytick= {0, 0.1 , ..., 1.5},
  	%xticklabels= {$\frac{1}{\pi 150^2}$, $\frac{1}{\pi 125^2}$, $\frac{1}{\pi 100^2}$, $\frac{1}{\pi 75^2}$, $\frac{1}{\pi 50^2}$},
	xlabel= {$\beta_A$},%
    ylabel= {Consumption (W)},%
    y label style={at={(axis description cs:-0.1,0.5)},rotate=0,anchor=south},
	every axis/.append style={font=\footnotesize},  
    grid=major,% at={(axis cs:25,0.295)}
   	legend style={nodes=right,font=\scriptsize},%anchor=north west, at={(axis cs: 67,0.265)}},%
    legend pos={south east},%
    mark size=2pt]

%
%
%%%%%%%%%%%%%%%%% LEGEND

\addplot[solid,color=black,mark=triangle*, mark options={solid,fill=black!40}, mark size=3pt, mark phase=2, mark repeat=4, line width=0.5] table[x=betaA ,y=HY02_5,col sep=semicolon] {./Adapt_Ongrid_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};
\addlegendentry{0.2 - 70m - 5W};
%
\addplot[solid,color=black,mark=square*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=0, mark repeat=4, line width=0.5] table[x=betaA ,y=HY04_10,col sep=semicolon] {./Adapt_Ongrid_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{0.4 - 80m - 10W};
%%
\addplot[solid,color=black, mark=*,mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=2, mark repeat=4,line width=0.5] table[x=betaA ,y=HY06_10,col sep=semicolon] {./Adapt_Ongrid_Ne_30_10L_P6550_OG_1000_HYEH_90.txt};
\addlegendentry{0.6 - 90m - 10W};

\addplot[solid,color=black, mark=diamond*,mark options={solid,fill=black!40}, mark size=3pt, mark phase=2, mark repeat=4,line width=0.5] table[x=betaA ,y=HY08 ,col sep=semicolon] {./Adapt_Ongrid_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};
\addlegendentry{0.8 - 70m - 0W};

%%%

\addplot[solid,color=black, line width=0.5] table[x=betaA ,y=HY04_10,col sep=semicolon] {./Adapt_Ongrid_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{Analysis};

\addplot[dashed,color=black, line width=0.5] table[x=betaA ,y=HY04_10,col sep=semicolon]
{./Adapt_Ongrid_Ne_30_10L_P6550_OG_1000_HYEH_REF.txt};
\addlegendentry{Simulation};


\addplot[dashed,color=black, line width=0.5] table[x=betaA ,y=HY08,col sep=semicolon]
{./Adapt_Ongrid_Ne_30_10L_P6550_OG_1000_HYEH_70_REF.txt};

\addplot[solid,color=black,mark=triangle*, mark options={solid,fill=black!40}, mark size=3pt, mark phase=1,  mark repeat=1, line width=0.5] table[x=betaA ,y=HY02_5,col sep=semicolon] {./Adapt_Ongrid_BISNe_30_10L_P6550_OG_1000_HYEH_70.txt};
\addplot[solid,color=black,mark=square*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=1,  mark repeat=1, line width=0.5] table[x=betaA ,y=HY04_10,col sep=semicolon] {./Adapt_Ongrid_BISNe_30_10L_P6550_OG_1000_HYEH_80.txt};
%%%%%%
%
%\addplot[solid,color=blue, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{$\varrho_{\textit{Adapt}}$-$\beta $};
%
%\addplot[solid,color=black, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%\addlegendentry{$\varrho_{\textit{Fixed}}$-$\beta $};




%%%%%%%%%%%%%%%%
%
%\addplot[solid,color=black, mark=triangle,mark options={solid}, line width=0.5] table[x=betaA ,y=HY02 ,col sep=semicolon] {./Adapt_OnGrid_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};
%%%%
%\addplot[solid,color=black,mark=square, mark options={solid}, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%%%
%\addplot[solid,color=black,mark=o, mark options={solid}, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
%
%\addplot[solid,color=black,mark=diamond, mark options={solid}, line width=0.5] table[x=betaA ,y=HY08 ,col sep=semicolon] {./Adapt_VarRho_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};



%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \end{axis}
\end{tikzpicture}
}
%\label{fig:outage_Prob_MT}

==> Figure_Power_Outage.tex <==
\centering \resizebox{0.65\columnwidth}{!}{%
\begin{tikzpicture}[scale=4,cap=round,>=latex]

% \pgfplotsset{
%    grid style = {
%      dash pattern = on 0.05mm off 1mm,
%      line cap = round,
%      black,
%      line width = 0.5pt
%    }
%  }


  \begin{axis}[%
  ymin=0.16, ymax = 0.53,
  xmin=0.5, xmax = 5,
%  ytick= {0, 0.1 , ..., 1.5},
  	%xticklabels= {$\frac{1}{\pi 150^2}$, $\frac{1}{\pi 125^2}$, $\frac{1}{\pi 100^2}$, $\frac{1}{\pi 75^2}$, $\frac{1}{\pi 50^2}$},
	xlabel= {$\beta_A$ (for CA-A$\beta$) / $\beta_{EH}$ (for CA-F$\beta$)},%
    ylabel= {Probability},%
    y label style={at={(axis description cs:-0.1,0.5)},rotate=0,anchor=south},
	every axis/.append style={font=\footnotesize},  
    grid=major,% at={(axis cs:25,0.295)}
   legend style={nodes=right,anchor=north west, at={(axis cs: 5.25,0.52)}},%
    %legend pos={north east},%
    mark size=2pt]

%
%
%%%%%%%%%%%%%%%%% LEGEND


\addplot[solid,color=black,mark=*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};
\addlegendentry{R=70m};

\addplot[solid,color=black,mark=square*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{R=80m};

\addplot[solid,color=black,mark=triangle*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_90.txt};
\addlegendentry{R=90m};

%%%%%%%%%%%%%
\addplot[solid,color=black, line width=0.5] table[x=betaA ,y=HY04,col sep=semicolon] {./Adapt_OutageBIS_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addlegendentry{CA-A$\beta$ - Analysis};

\addplot[dashed,color=black, line width=0.5] table[x=betaA ,y=HY04,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_90_REF.txt};
\addlegendentry{CA-A$\beta$ - Simulation};
%%%%%%%%%%%%%


\addplot[dotted,color=blue!60, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_Outage_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};
\addlegendentry{CA-F$\beta$};

\addplot[dotted,color=blue!60,mark=*, mark options={solid,fill=blue!40}, mark size=2.5pt, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Fixed_Outage_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};


\addplot[solid,color=black,mark=*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};

\addplot[dashed,color=black, line width=0.5] table[x=betaA ,y=HY06,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_70_REF.txt};

\draw (axis cs: 1,0.47) ellipse (10pt and 25pt);
\draw [anchor=north] (axis cs: 0.9,0.41) node {\small c=0.4};


\addplot[solid,color=black,mark=*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};

\addplot[solid,color=black,mark=square*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};

\addplot[solid,color=black,mark=triangle*, mark options={solid,fill=black!40}, mark size=2.5pt, mark phase=2,  mark repeat=4, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_Outage_Ne_30_10L_P6550_OG_1000_HYEH_90.txt};

\draw (axis cs: 1,0.30) ellipse (8pt and 18pt);
\draw [anchor=north] (axis cs: 0.9,0.26) node {\small c=0.6};



\addplot[solid,color=black,mark=*, mark options={solid,fill=black!40}, mark size=2.5pt, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_OutageBIS_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};
\addplot[solid,color=black,mark=*, mark options={solid,fill=black!40}, mark size=2.5pt, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_OutageBIS_Ne_30_10L_P6550_OG_1000_HYEH_70.txt};

\addplot[solid,color=black,mark=square*, mark options={solid,fill=black!40}, mark size=2.5pt, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_OutageBIS_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};
\addplot[solid,color=black,mark=square*, mark options={solid,fill=black!40}, mark size=2.5pt, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_OutageBIS_Ne_30_10L_P6550_OG_1000_HYEH_80.txt};


\addplot[solid,color=black,mark=triangle*, mark options={solid,fill=black!40}, mark size=2.5pt, line width=0.5] table[x=betaA ,y=HY04 ,col sep=semicolon] {./Adapt_OutageBIS_Ne_30_10L_P6550_OG_1000_HYEH_90.txt};
\addplot[solid,color=black,mark=triangle*, mark options={solid,fill=black!40}, mark size=2.5pt, line width=0.5] table[x=betaA ,y=HY06 ,col sep=semicolon] {./Adapt_OutageBIS_Ne_30_10L_P6550_OG_1000_HYEH_90.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \end{axis}
\end{tikzpicture}
}
%\label{fig:outage_Prob_MT}
